Successive Four-Dimensional Stokes-Space Direct Detection

We present a successive detection scheme for the fourth dimension in a four-dimensional Stokes-space direct detection receiver. At the expense of a small number of electrical-domain computations, the additional information rate can be substantial.

==> figs/RXa.tex <==
\begin{tikzpicture}[thick,scale=0.5, every node/.style={scale=0.5}]
\coordinate (A1) at (0,0);
\path (A1) +(1,0) coordinate (A4);
\path (A1) + (0,-1) coordinate (A2);
\path (A4) + (0,-1) coordinate (A3);
\draw (A1) to (A2);
\draw (A2) to (A3);
\draw (A3) to (A4);
\draw (A4) to (A1);
\draw (A1) to (A3);
\fill[color=Col1,fill=Col1,fill opacity=0.1](A1)--(A2)--(A3)--(A4);
\coordinate (B1) at ($(A1)!0.5!(A2)$);
\path (B1) + (-1,0) coordinate (B11);
\draw[->] (B11) to (B1);
\coordinate (B2) at ($(A1)!0.5!(A4)$);
\coordinate (B3) at ($(A2)!0.5!(A3)$);
\path (B2)+(0,2) coordinate (B22);
\path (B3)+(0,-2) coordinate (B33);
\coordinate (B3p) at ($(B3)!1/3!(B33)$);
\coordinate (B3pp) at ($(B3)!2/3!(B33)$);
\path (B3p)+(-0.6,0) coordinate (BB1);
\path (B3pp)+(-0.6,0) coordinate (BB2);
\path (B3pp)+(0.6,0) coordinate (BB3);
\path (B3p)+(0.6,0) coordinate (BB4);
\draw (BB1) to (BB2);
\draw (BB2) to (BB3);
\draw (BB3) to (BB4);
\draw (BB4) to (BB1);
\fill[color=Col6,fill=Col6,fill opacity=0.1](BB1)--(BB2)--(BB3)--(BB4);
\draw (B2) to (B22);
\draw (B3) to (B3p);
\draw (B3pp) to (B33);
\coordinate (D11) at ($(B2)!0.5!(B22)$);
\coordinate (D22) at ($(B3)!0.5!(B33)$);
\path (D11) + (1.5,0) coordinate (D1);
\path (D22) + (1.5,0) coordinate (D2);
\path (D1) + (1.5,0) coordinate (D4);
\path (D2) + (1.5,0) coordinate (D3);
\draw (D1) to (D2);
\draw (D2) to (D3);
\draw (D3) to (D4);
\draw (D4) to (D1);
\fill[color=Col2,fill=Col2,fill opacity=0.1](D1)--(D2)--(D3)--(D4);
\coordinate (D5) at ($(D1)!1/3!(D2)$);
\coordinate (D6) at ($(D1)!2/3!(D2)$);
\path (D5) +(-0.3,0) coordinate (D55);
\path (D6) +(-0.3,0) coordinate (D66);
\draw (D55) to (D5);
\draw (D66) to (D6);
\coordinate (D7) at ($(D3)!1/5!(D4)$);
\coordinate (D8) at ($(D3)!2/5!(D4)$);
\coordinate (D9) at ($(D3)!3/5!(D4)$);
\coordinate (D10) at ($(D3)!4/5!(D4)$);
\path (B22) + (6,0) coordinate (E22);
\path (B33) + (6,0) coordinate (E33);
\draw (B22) to (E22);
\path (B33)+(2,0) coordinate (L);
\path (L)+(0,0.4) coordinate (L1);
\path (L)+(0,-0.4) coordinate (L2);
\path (L1) +(1.2,0) coordinate (L4);
\path (L2) +(1.2,0) coordinate (L3);
\draw (L1) to (L2);
\draw (L2) to (L3);
\draw (L3) to (L4);
\draw (L4) to (L1);
\fill[color=Col5,fill=Col5,fill opacity=0.1](L1)--(L2)--(L3)--(L4);
\draw (B33) to (L);
\coordinate (L5) at ($(L3)!0.5!(L4)$);
\draw (L5) to (E33);
\coordinate (D555) at ($(B22)!(D55)!(E22)$);
\coordinate (D666) at ($(B33)!(D66)!(E33)$);
\draw (D555) to (D55);
\draw (D666) to (D66);
\path (D555)+(0,0.7) coordinate (D5555);
\path (D666)+(0,-0.7) coordinate (D6666);
\draw (D555) to (D5555);
\draw (D666) to (D6666);
\path (D7) +(0.7,0) coordinate (D77);
\path (D8) +(0.7,0) coordinate (D88);
\path (D9) +(0.7,0) coordinate (D99);
\path (D10) +(0.7,0) coordinate (D1010);
\draw (D7) to (D77);
\draw (D8) to (D88);
\draw (D9) to (D99);
\draw (D10) to (D1010);
\fill[color=Col3,fill=Col3,fill opacity=0.1](D77)--(D88)--(D99)--(D1010);
\path (D77)+(0,-0.25) coordinate (K1);
\path (D88)+(0,0.25) coordinate (K2);
\path (K1)+(1,0) coordinate (K4);
\path (K2)+(1,0) coordinate (K3);
\draw (K1) to (K2);
\draw (K2) to (K3);
\draw (K3) to (K4);
\draw (K4) to (K1);
\fill[color=Col3,fill=Col3,fill opacity=0.1](K1)--(K2)--(K3)--(K4);
\path (D99)+(0,-0.25) coordinate (KK1);
\path (D1010)+(0,0.25) coordinate (KK2);
\path (KK1)+(1,0) coordinate (KK4);
\path (KK2)+(1,0) coordinate (KK3);
\draw (KK1) to (KK2);
\draw (KK2) to (KK3);
\draw (KK3) to (KK4);
\draw (KK4) to (KK1);
\fill[color=Col3,fill=Col3,fill opacity=0.1](KK1)--(KK2)--(KK3)--(KK4);
\coordinate (K5) at ($(K3)!0.5!(K4)$);
\coordinate (K6) at ($(KK3)!0.5!(KK4)$);
\path (K5)+(0.5,0) coordinate (KK5);
\path (K6)+(0.5,0) coordinate (KK6);
\draw (K5) to (KK5);
\draw (K6) to (KK6);
\path (D5555)+(3,0) coordinate (E555);
\path (D6666)+(3,0) coordinate (E666);
\draw (D5555) to (E555);
\draw (D6666) to (E666);
\path (E555)+(0,0.3) coordinate (S1);
\path (E555)+(0,-0.3) coordinate (S2);
\path (S1) +(1,0) coordinate (S4);
\path (S2) +(1,0) coordinate (S3);
\draw (S1) to (S2);
\draw (S2) to (S3);
\draw (S3) to (S4);
\draw (S4) to (S1);
\fill[color=Col4,fill=Col4,fill opacity=0.1](S1)--(S2)--(S3)--(S4);
\coordinate (S5) at ($(S3)!0.5!(S4)$);
\path (S5)+(1,0) coordinate (S55);
\draw (S5) to (S55);
\path (E666)+(0,0.3) coordinate (SS1);
\path (E666)+(0,-0.3) coordinate (SS2);
\path (SS1) +(1,0) coordinate (SS4);
\path (SS2) +(1,0) coordinate (SS3);
\draw (SS1) to (SS2);
\draw (SS2) to (SS3);
\draw (SS3) to (SS4);
\draw (SS4) to (SS1);
\fill[color=Col4,fill=Col4,fill opacity=0.1](SS1)--(SS2)--(SS3)--(SS4);
\coordinate (SS5) at ($(SS3)!0.5!(SS4)$);
\path (SS5)+(1,0) coordinate (S66);
\draw (SS5) to (S66);
\path (D1) +(5,0) coordinate (M1);
\path (D2) +(5,0) coordinate (M2);
\path (M1) +(1.5,0) coordinate (M4);
\path (M2) + (1.5,0) coordinate (M3);
\draw (M1) to (M2);
\draw (M2) to (M3);
\draw (M3) to (M4);
\draw (M4) to (M1);
\fill[color=Col2,fill=Col2,fill opacity=0.1](M1)--(M2)--(M3)--(M4);
\coordinate (N1) at ($(M1)!1/3!(M2)$);
\coordinate (N2) at ($(M1)!2/3!(M2)$);
\path (N1) +(-3,0) coordinate (N111);
\path (N2) +(-3,0) coordinate (N222);
\coordinate (N11) at ($(N1)!(E22)!(N111)$);
\coordinate (N22) at ($(N2)!(E33)!(N222)$);
\draw (E22) to (N11);
\draw (E33) to (N22);
\draw (N11) to (N1);
\draw (N22) to (N2);
\coordinate (P1) at ($(M4)!1/5!(M3)$);
\coordinate (P2) at ($(M4)!2/5!(M3)$);
\coordinate (P3) at ($(M4)!3/5!(M3)$);
\coordinate (P4) at ($(M4)!4/5!(M3)$);
\path (P1) +(0.5,0) coordinate (P11);
\path (P2) +(0.5,0) coordinate (P22);
\path (P3) +(0.5,0) coordinate (P33);
\path (P4) +(0.5,0) coordinate (P44);
\draw (P1) to (P11);
\draw (P2) to (P22);
\draw (P3) to (P33);
\draw (P4) to (P44);
\path (P11) + (0,0.25) coordinate (Q1);
\path (P22) + (0,-0.25) coordinate (Q2);
\path (Q1) + (1,0) coordinate (Q4);
\path (Q2) + (1,0) coordinate (Q3);
\draw (Q1) to (Q2);
\draw (Q2) to (Q3);
\draw (Q3) to (Q4);
\draw (Q4) to (Q1);
\fill[color=Col3,fill=Col3,fill opacity=0.1](Q1)--(Q2)--(Q3)--(Q4);
\coordinate (Q5) at ($(Q3)!0.5!(Q4)$);
\path (Q5) +(0.5,0) coordinate (Q55);
\draw (Q5) to (Q55);
\path (P33) + (0,0.25) coordinate (Q11);
\path (P44) + (0,-0.25) coordinate (Q22);
\path (Q11) + (1,0) coordinate (Q44);
\path (Q22) + (1,0) coordinate (Q33);
\draw (Q11) to (Q22);
\draw (Q22) to (Q33);
\draw (Q33) to (Q44);
\draw (Q44) to (Q11);
\fill[color=Col3,fill=Col3,fill opacity=0.1](Q11)--(Q22)--(Q33)--(Q44);
\coordinate (Q6) at ($(Q33)!0.5!(Q44)$);
\path (Q6) +(0.5,0) coordinate (Q66);
\draw (Q6) to (Q66);
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=5pt] (b) at (D555) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=5pt] (b) at (D666) {};
\draw (0,-0.6)node[anchor=north west]{\footnotesize PBS};
\draw (-0.3,1.2)node[anchor=north west]{\Large$F_{x}$};
\draw (-0.3,-2.35)node[anchor=north west]{\Large$F_{y}$};
\draw (-0.07,-1.75)node[anchor=north west]{\footnotesize $90^\circ$ rot};
\draw (2.55,-2.75)node[anchor=north west]{Delay};
\draw (2.4,0.3)node[anchor=north west]{$90^\circ$};
\draw (2.1,-0.2)node[anchor=north west]{Optical};
\draw (2.1,-0.7)node[anchor=north west]{Hybrid};
\draw (7.4,0.3)node[anchor=north west]{$90^\circ$};
\draw (7.1,-0.2)node[anchor=north west]{Optical};
\draw (7.1,-0.7)node[anchor=north west]{Hybrid};
\draw (4.2,0.33)node[anchor=north west]{BPD};
\draw (4.2,-0.85)node[anchor=north west]{BPD};
\draw (9,0.33)node[anchor=north west]{BPD};
\draw (9,-0.85)node[anchor=north west]{BPD};
\draw (4.85,2.95)node[anchor=north west]{PD};
\draw (4.85,-3.45)node[anchor=north west]{PD};
\draw (5.95,3.3)node[anchor=north west]{\LARGE$w_1$};
\draw (5.95,-3.7)node[anchor=north west]{\LARGE$w_2$};
\draw (5.2,0.7)node[anchor=north west]{\LARGE$w_3$};
\draw (5.2,-0.5)node[anchor=north west]{\LARGE$w_4$};
\draw (10.,0.7)node[anchor=north west]{\LARGE$w_5$};
\draw (10.,-0.5)node[anchor=north west]{\LARGE$w_6$};
\end{tikzpicture}


==> figs/RXb.tex <==
\begin{tikzpicture}[thick,scale=0.5, every node/.style={scale=0.5}]
\coordinate (A1) at (0,0);
\path (A1) +(1,0) coordinate (A4);
\path (A1) + (0,-1) coordinate (A2);
\path (A4) + (0,-1) coordinate (A3);
\draw (A1) to (A2);
\draw (A2) to (A3);
\draw (A3) to (A4);
\draw (A4) to (A1);
\draw (A1) to (A3);
\fill[color=Col1,fill=Col1,fill opacity=0.1](A1)--(A2)--(A3)--(A4);
\coordinate (B1) at ($(A1)!0.5!(A2)$);
\path (B1) + (-1,0) coordinate (B11);
\draw[->] (B11) to (B1);
\coordinate (B2) at ($(A1)!0.5!(A4)$);
\coordinate (B3) at ($(A2)!0.5!(A3)$);
\path (B2)+(0,2) coordinate (B22);
\path (B3)+(0,-2) coordinate (B33);
\coordinate (B3p) at ($(B3)!1/3!(B33)$);
\coordinate (B3pp) at ($(B3)!2/3!(B33)$);
\path (B3p)+(-0.6,0) coordinate (BB1);
\path (B3pp)+(-0.6,0) coordinate (BB2);
\path (B3pp)+(0.6,0) coordinate (BB3);
\path (B3p)+(0.6,0) coordinate (BB4);
\draw (BB1) to (BB2);
\draw (BB2) to (BB3);
\draw (BB3) to (BB4);
\draw (BB4) to (BB1);
\fill[color=Col6,fill=Col6,fill opacity=0.1](BB1)--(BB2)--(BB3)--(BB4);
\draw (B2) to (B22);
\draw (B3) to (B3p);
\draw (B3pp) to (B33);
\coordinate (D11) at ($(B2)!0.5!(B22)$);
\coordinate (D22) at ($(B3)!0.5!(B33)$);
\path (D11) + (1.5,0) coordinate (D1);
\path (D22) + (1.5,0) coordinate (D2);
\path (D1) + (1.5,0) coordinate (D4);
\path (D2) + (1.5,0) coordinate (D3);
\draw (D1) to (D2);
\draw (D2) to (D3);
\draw (D3) to (D4);
\draw (D4) to (D1);
\fill[color=Col2,fill=Col2,fill opacity=0.1](D1)--(D2)--(D3)--(D4);
\coordinate (D5) at ($(D1)!1/3!(D2)$);
\coordinate (D6) at ($(D1)!2/3!(D2)$);
\path (D5) +(-0.3,0) coordinate (D55);
\path (D6) +(-0.3,0) coordinate (D66);
\draw (D55) to (D5);
\draw (D66) to (D6);
\coordinate (D7) at ($(D3)!1/5!(D4)$);
\coordinate (D8) at ($(D3)!2/5!(D4)$);
\coordinate (D9) at ($(D3)!3/5!(D4)$);
\coordinate (D10) at ($(D3)!4/5!(D4)$);
\path (B22) + (6,0) coordinate (E22);
\path (B33) + (6,0) coordinate (E33);
\draw (B22) to (E22);
\path (B33)+(2,0) coordinate (L);
\path (L)+(0,0.4) coordinate (L1);
\path (L)+(0,-0.4) coordinate (L2);
\path (L1) +(1.2,0) coordinate (L4);
\path (L2) +(1.2,0) coordinate (L3);
\draw (L1) to (L2);
\draw (L2) to (L3);
\draw (L3) to (L4);
\draw (L4) to (L1);
\fill[color=Col5,fill=Col5,fill opacity=0.1](L1)--(L2)--(L3)--(L4);
\draw (B33) to (L);
\coordinate (L5) at ($(L3)!0.5!(L4)$);
\draw (L5) to (E33);
\coordinate (D555) at ($(B22)!(D55)!(E22)$);
\coordinate (D666) at ($(B33)!(D66)!(E33)$);
\draw (D555) to (D55);
\draw (D666) to (D66);
\path (D555)+(0,0.7) coordinate (D5555);
\path (D666)+(0,-0.7) coordinate (D6666);
\draw (D555) to (D5555);
\draw (D666) to (D6666);
\path (D7) +(0.3,0) coordinate (D77);
\path (D8) +(0.7,0) coordinate (D88);
\path (D9) +(0.3,0) coordinate (D99);
\path (D10) +(0.7,0) coordinate (D1010);
\draw (D7) to (D77);
\draw (D8) to (D88);
\draw (D9) to (D99);
\draw (D10) to (D1010);
\path (D88)+(0,-0.25) coordinate (K1);
\path (D88)+(0,0.25) coordinate (K2);
\path (K1)+(1,0) coordinate (K4);
\path (K2)+(1,0) coordinate (K3);
\draw (K1) to (K2);
\draw (K2) to (K3);
\draw (K3) to (K4);
\draw (K4) to (K1);
\fill[color=Col4,fill=Col4,fill opacity=0.1](K1)--(K2)--(K3)--(K4);
\path (D1010)+(0,-0.25) coordinate (KK1);
\path (D1010)+(0,0.25) coordinate (KK2);
\path (KK1)+(1,0) coordinate (KK4);
\path (KK2)+(1,0) coordinate (KK3);
\draw (KK1) to (KK2);
\draw (KK2) to (KK3);
\draw (KK3) to (KK4);
\draw (KK4) to (KK1);
\fill[color=Col4,fill=Col4,fill opacity=0.1](KK1)--(KK2)--(KK3)--(KK4);
\coordinate (K5) at ($(K3)!0.5!(K4)$);
\coordinate (K6) at ($(KK3)!0.5!(KK4)$);
\path (K5)+(0.5,0) coordinate (KK5);
\path (K6)+(0.5,0) coordinate (KK6);
\draw (K5) to (KK5);
\draw (K6) to (KK6);
\path (D5555)+(3,0) coordinate (E555);
\path (D6666)+(3,0) coordinate (E666);
\draw (D5555) to (E555);
\draw (D6666) to (E666);
\path (E555)+(0,0.3) coordinate (S1);
\path (E555)+(0,-0.3) coordinate (S2);
\path (S1) +(1,0) coordinate (S4);
\path (S2) +(1,0) coordinate (S3);
\draw (S1) to (S2);
\draw (S2) to (S3);
\draw (S3) to (S4);
\draw (S4) to (S1);
\fill[color=Col4,fill=Col4,fill opacity=0.1](S1)--(S2)--(S3)--(S4);
\coordinate (S5) at ($(S3)!0.5!(S4)$);
\path (S5)+(1,0) coordinate (S55);
\draw (S5) to (S55);
\path (E666)+(0,0.3) coordinate (SS1);
\path (E666)+(0,-0.3) coordinate (SS2);
\path (SS1) +(1,0) coordinate (SS4);
\path (SS2) +(1,0) coordinate (SS3);
\draw (SS1) to (SS2);
\draw (SS2) to (SS3);
\draw (SS3) to (SS4);
\draw (SS4) to (SS1);
\fill[color=Col4,fill=Col4,fill opacity=0.1](SS1)--(SS2)--(SS3)--(SS4);
\coordinate (SS5) at ($(SS3)!0.5!(SS4)$);
\path (SS5)+(1,0) coordinate (S66);
\draw (SS5) to (S66);
\path (D1) +(5,0) coordinate (M1);
\path (D2) +(5,0) coordinate (M2);
\path (M1) +(1.5,0) coordinate (M4);
\path (M2) + (1.5,0) coordinate (M3);
\draw (M1) to (M2);
\draw (M2) to (M3);
\draw (M3) to (M4);
\draw (M4) to (M1);
\fill[color=Col2,fill=Col2,fill opacity=0.1](M1)--(M2)--(M3)--(M4);
\coordinate (N1) at ($(M1)!1/3!(M2)$);
\coordinate (N2) at ($(M1)!2/3!(M2)$);
\path (N1) +(-3,0) coordinate (N111);
\path (N2) +(-3,0) coordinate (N222);
\coordinate (N11) at ($(N1)!(E22)!(N111)$);
\coordinate (N22) at ($(N2)!(E33)!(N222)$);
\draw (E22) to (N11);
\draw (E33) to (N22);
\draw (N11) to (N1);
\draw (N22) to (N2);
\coordinate (P1) at ($(M4)!1/5!(M3)$);
\coordinate (P2) at ($(M4)!2/5!(M3)$);
\coordinate (P3) at ($(M4)!3/5!(M3)$);
\coordinate (P4) at ($(M4)!4/5!(M3)$);
\path (P1) +(0.7,0) coordinate (P11);
\path (P2) +(0.3,0) coordinate (P22);
\path (P3) +(0.7,0) coordinate (P33);
\path (P4) +(0.3,0) coordinate (P44);
\draw (P1) to (P11);
\draw (P2) to (P22);
\draw (P3) to (P33);
\draw (P4) to (P44);
\path (P11) + (0,0.25) coordinate (Q1);
\path (P11) + (0,-0.25) coordinate (Q2);
\path (Q1) + (1,0) coordinate (Q4);
\path (Q2) + (1,0) coordinate (Q3);
\draw (Q1) to (Q2);
\draw (Q2) to (Q3);
\draw (Q3) to (Q4);
\draw (Q4) to (Q1);
\fill[color=Col4,fill=Col4,fill opacity=0.1](Q1)--(Q2)--(Q3)--(Q4);
\coordinate (Q5) at ($(Q3)!0.5!(Q4)$);
\path (Q5) +(0.5,0) coordinate (Q55);
\draw (Q5) to (Q55);
\path (P33) + (0,0.25) coordinate (Q11);
\path (P33) + (0,-0.25) coordinate (Q22);
\path (Q11) + (1,0) coordinate (Q44);
\path (Q22) + (1,0) coordinate (Q33);
\draw (Q11) to (Q22);
\draw (Q22) to (Q33);
\draw (Q33) to (Q44);
\draw (Q44) to (Q11);
\fill[color=Col4,fill=Col4,fill opacity=0.1](Q11)--(Q22)--(Q33)--(Q44);
\coordinate (Q6) at ($(Q33)!0.5!(Q44)$);
\path (Q6) +(0.5,0) coordinate (Q66);
\draw (Q6) to (Q66);
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=5pt] (b) at (D555) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=5pt] (b) at (D666) {};
\draw (0,-0.6)node[anchor=north west]{\footnotesize PBS};
\draw (-0.3,1.2)node[anchor=north west]{\Large$F_{x}$};
\draw (-0.3,-2.35)node[anchor=north west]{\Large$F_{y}$};
\draw (-0.07,-1.75)node[anchor=north west]{\footnotesize $90^\circ$ rot};
\draw (2.55,-2.75)node[anchor=north west]{Delay};
\draw (2.4,0.3)node[anchor=north west]{$90^\circ$};
\draw (2.1,-0.2)node[anchor=north west]{Optical};
\draw (2.1,-0.7)node[anchor=north west]{Hybrid};
\draw (7.4,0.3)node[anchor=north west]{$90^\circ$};
\draw (7.1,-0.2)node[anchor=north west]{Optical};
\draw (7.1,-0.7)node[anchor=north west]{Hybrid};
\draw (4.35,0.63)node[anchor=north west]{PD};
\draw (4.35,-0.6)node[anchor=north west]{PD};
\draw (9.35,0.63)node[anchor=north west]{PD};
\draw (9.35,-0.6)node[anchor=north west]{PD};
\draw (4.85,2.95)node[anchor=north west]{PD};
\draw (4.85,-3.45)node[anchor=north west]{PD};
\draw (5.95,3.3)node[anchor=north west]{\LARGE$w_1$};
\draw (5.95,-3.7)node[anchor=north west]{\LARGE$w_2$};
\draw (5.2,1.3)node[anchor=north west]{\LARGE$w_3'$};
\draw (5.2,0)node[anchor=north west]{\LARGE$w_4'$};
\draw (10.2,1.3)node[anchor=north west]{\LARGE$w_5'$};
\draw (10.2,0)node[anchor=north west]{\LARGE$w_6'$};
\end{tikzpicture}


==> figs/phasediff.tex <==
\begin{tikzpicture}[>=stealth,circ/.style={circle,draw,fill=red!10!white,thick,minimum size=4em,inner sep=1pt}]
\node[circ] (x1) {$E_x[n]$};
\node[circ,left=8ex of x1] (x0) {$E_x[n-1]$};
\node[circ,below=8ex of x1] (y1) {$E_y[n]$};
\node[circ,left=8ex of y1] (y0) {$E_y[n-1]$};
\draw[thick,->] (y1) -- node[right] {$\theta[n]$} (x1);
\draw[thick,->] (y0) -- node[left] {$\theta[n-1]$} (x0);
\draw[thick,->] (x1) -- node[above,sloped] {$\eta[n]$} (y0);
\end{tikzpicture}

